An Empirical Analysis of Federated Learning Models Subject to Label-Flipping Adversarial Attack

In this paper, we empirically analyze adversarial attacks on selected federated learning models. The specific learning models considered are Multinominal Logistic Regression (MLR), Support Vector Classifier (SVC), Multilayer Perceptron (MLP), Convolution Neural Network (CNN), %Recurrent Neural Network (RNN), Random Forest, XGBoost, and Long Short-Term Memory (LSTM). For each model, we simulate label-flipping attacks, experimenting extensively with 10 federated clients and 100 federated clients. We vary the percentage of adversarial clients from 10% to 100% and, simultaneously, the percentage of labels flipped by each adversarial client is also varied from 10% to 100%. Among other results, we find that models differ in their inherent robustness to the two vectors in our label-flipping attack, i.e., the percentage of adversarial clients, and the percentage of labels flipped by each adversarial client. We discuss the potential practical implications of our results.

==> figures/3d_100_CNN.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100, 100, 0.1348)
(100, 90, 0.0995)
(100, 80, 0.0584)
(100, 70, 0.1033)
(100, 60, 0.0775)
(100, 50, 0.1030)
(100, 40, 0.2190)
(100, 30, 0.1368)
(100, 20, 0.3337)
(100, 10, 0.3099)

(90, 100, 0.1081)
(90, 90, 0.0475)
(90, 80, 0.0389)
(90, 70, 0.0795)
(90, 60, 0.0832)
(90, 50, 0.0937)
(90, 40, 0.2093)
(90, 30, 0.3987)
(90, 20, 0.3642)
(90, 10, 0.6478)

(80, 100, 0.1180)
(80, 90, 0.1125)
(80, 80, 0.0901)
(80, 70, 0.1486)
(80, 60, 0.0608)
(80, 50, 0.0790)
(80, 40, 0.3309)
(80, 30, 0.3951)
(80, 20, 0.5991)
(80, 10, 0.8391)

(70, 100, 0.2234)
(70, 90, 0.2300)
(70, 80, 0.1516)
(70, 70, 0.2414)
(70, 60, 0.1810)
(70, 50, 0.1963)
(70, 40, 0.4537)
(70, 30, 0.4980)
(70, 20, 0.7251)
(70, 10, 0.8748)

(60, 100, 0.3636)
(60, 90, 0.3665)
(60, 80, 0.3192)
(60, 70, 0.4458)
(60, 60, 0.3323)
(60, 50, 0.3463)
(60, 40, 0.5939)
(60, 30, 0.7320)
(60, 20, 0.8671)
(60, 10, 0.8875)

(50, 100, 0.5534)
(50, 90, 0.4215)
(50, 80, 0.4558)
(50, 70, 0.5027)
(50, 60, 0.5062)
(50, 50, 0.4785)
(50, 40, 0.7271)
(50, 30, 0.7474)
(50, 20, 0.7457)
(50, 10, 0.7336)

(40, 100, 0.3712)
(40, 90, 0.3382)
(40, 80, 0.3404)
(40, 70, 0.4578)
(40, 60, 0.2380)
(40, 50, 0.3864)
(40, 40, 0.5851)
(40, 30, 0.5489)
(40, 20, 0.5158)
(40, 10, 0.5225)

(30, 100, 0.4783)
(30, 90, 0.5107)
(30, 80, 0.5169)
(30, 70, 0.5763)
(30, 60, 0.5535)
(30, 50, 0.5569)
(30, 40, 0.7451)
(30, 30, 0.7205)
(30, 20, 0.6916)
(30, 10, 0.7446)

(20, 100, 0.8815)
(20, 90, 0.8928)
(20, 80, 0.9007)
(20, 70, 0.8650)
(20, 60, 0.8820)
(20, 50, 0.8434)
(20, 40, 0.8311)
(20, 30, 0.9165)
(20, 20, 0.9211)
(20, 10, 0.8911)

(10, 100, 0.9315)
(10, 90, 0.9309)
(10, 80, 0.9337)
(10, 70, 0.9398)
(10, 60, 0.9276)
(10, 50, 0.9232)
(10, 40, 0.9341)
(10, 30, 0.9309)
(10, 20, 0.9269)
(10, 10, 0.9360)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_100_LSTM.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100, 100, 0.0049)
(100, 90, 0.0046)
(100, 80, 0.0045)
(100, 70, 0.0037)
(100, 60, 0.0052)
(100, 50, 0.0049)
(100, 40, 0.718)
(100, 30, 0.8978)
(100, 20, 0.933)
(100, 10, 0.9356)

(90, 100, 0.0065)
(90, 90, 0.0077)
(90, 80, 0.0087)
(90, 70, 0.0066)
(90, 60, 0.0061)
(90, 50, 0.0129)
(90, 40, 0.8423)
(90, 30, 0.918)
(90, 20, 0.9371)
(90, 10, 0.939)

(80, 100, 0.0133)
(80, 90, 0.0093)
(80, 80, 0.0154)
(80, 70, 0.0127)
(80, 60, 0.0163)
(80, 50, 0.052)
(80, 40, 0.7544)
(80, 30, 0.9248)
(80, 20, 0.9346)
(80, 10, 0.9415)

(70, 100, 0.0501)
(70, 90, 0.029)
(70, 80, 0.0407)
(70, 70, 0.0439)
(70, 60, 0.0625)
(70, 50, 0.1432)
(70, 40, 0.8833)
(70, 30, 0.9305)
(70, 20, 0.935)
(70, 10, 0.9436)

(60, 100, 0.1925)
(60, 90, 0.1464)
(60, 80, 0.2659)
(60, 70, 0.2192)
(60, 60, 0.1509)
(60, 50, 0.3682)
(60, 40, 0.9252)
(60, 30, 0.9283)
(60, 20, 0.9407)
(60, 10, 0.9433)

(50, 100, 0.4718)
(50, 90, 0.5198)
(50, 80, 0.4431)
(50, 70, 0.4406)
(50, 60, 0.458)
(50, 50, 0.5516)
(50, 40, 0.9377)
(50, 30, 0.9393)
(50, 20, 0.9413)
(50, 10, 0.945)

(40, 100, 0.8031)
(40, 90, 0.753)
(40, 80, 0.7254)
(40, 70, 0.6716)
(40, 60, 0.7954)
(40, 50, 0.8627)
(40, 40, 0.9251)
(40, 30, 0.9402)
(40, 20, 0.9453)
(40, 10, 0.946)

(30, 100, 0.8413)
(30, 90, 0.8701)
(30, 80, 0.8985)
(30, 70, 0.9122)
(30, 60, 0.8939)
(30, 50, 0.9166)
(30, 40, 0.9404)
(30, 30, 0.9424)
(30, 20, 0.9445)
(30, 10, 0.9478)

(20, 100, 0.9175)
(20, 90, 0.9357)
(20, 80, 0.9348)
(20, 70, 0.944)
(20, 60, 0.9368)
(20, 50, 0.9405)
(20, 40, 0.9464)
(20, 30, 0.9469)
(20, 20, 0.9471)
(20, 10, 0.9473)

(10, 100, 0.9433)
(10, 90, 0.9478)
(10, 80, 0.9428)
(10, 70, 0.9469)
(10, 60, 0.9428)
(10, 50, 0.9423)
(10, 40, 0.9486)
(10, 30, 0.9489)
(10, 20, 0.9488)
(10, 10, 0.9492)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_100_MLP.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100, 100, 0.0071)
(100, 90, 0.0047)
(100, 80, 0.0061)
(100, 70, 0.0065)
(100, 60, 0.0049)
(100, 50, 0.0063)
(100, 40, 0.0103)
(100, 30, 0.0421)
(100, 20, 0.4358)
(100, 10, 0.8922)

(90, 100, 0.0067)
(90, 90, 0.0076)
(90, 80, 0.0067)
(90, 70, 0.0085)
(90, 60, 0.0053)
(90, 50, 0.006)
(90, 40, 0.0179)
(90, 30, 0.0558)
(90, 20, 0.6851)
(90, 10, 0.8979)

(80, 100, 0.0147)
(80, 90, 0.014)
(80, 80, 0.0167)
(80, 70, 0.0187)
(80, 60, 0.0133)
(80, 50, 0.0177)
(80, 40, 0.0343)
(80, 30, 0.2688)
(80, 20, 0.8356)
(80, 10, 0.9004)

(70, 100, 0.0346)
(70, 90, 0.0327)
(70, 80, 0.0309)
(70, 70, 0.0361)
(70, 60, 0.0409)
(70, 50, 0.049)
(70, 40, 0.1339)
(70, 30, 0.5336)
(70, 20, 0.8512)
(70, 10, 0.9009)

(60, 100, 0.2384)
(60, 90, 0.254)
(60, 80, 0.1015)
(60, 70, 0.1325)
(60, 60, 0.148)
(60, 50, 0.0813)
(60, 40, 0.2659)
(60, 30, 0.8083)
(60, 20, 0.8854)
(60, 10, 0.904)

(50, 100, 0.6046)
(50, 90, 0.5705)
(50, 80, 0.5955)
(50, 70, 0.4885)
(50, 60, 0.3949)
(50, 50, 0.4621)
(50, 40, 0.7589)
(50, 30, 0.8755)
(50, 20, 0.8921)
(50, 10, 0.9069)

(40, 100, 0.8095)
(40, 90, 0.7777)
(40, 80, 0.7735)
(40, 70, 0.7588)
(40, 60, 0.848)
(40, 50, 0.8428)
(40, 40, 0.8589)
(40, 30, 0.912)
(40, 20, 0.9084)
(40, 10, 0.9075)

(30, 100, 0.8976)
(30, 90, 0.8988)
(30, 80, 0.9014)
(30, 70, 0.8904)
(30, 60, 0.9013)
(30, 50, 0.903)
(30, 40, 0.9106)
(30, 30, 0.9105)
(30, 20, 0.9185)
(30, 10, 0.919)

(20, 100, 0.9158)
(20, 90, 0.9164)
(20, 80, 0.9285)
(20, 70, 0.9298)
(20, 60, 0.9271)
(20, 50, 0.9113)
(20, 40, 0.9255)
(20, 30, 0.9272)
(20, 20, 0.9294)
(20, 10, 0.9214)

(10, 100, 0.9325)
(10, 90, 0.9337)
(10, 80, 0.9303)
(10, 70, 0.9329)
(10, 60, 0.9335)
(10, 50, 0.9384)
(10, 40, 0.934)
(10, 30, 0.9388)
(10, 20, 0.9373)
(10, 10, 0.9351)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_100_MLR.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100, 100, 0.0097)
(100, 90, 0.019)
(100, 80, 0.0312)
(100, 70, 0.083)
(100, 60, 0.1962)
(100, 50, 0.3986)
(100, 40, 0.6643)
(100, 30, 0.7712)
(100, 20, 0.8373)
(100, 10, 0.8578)

(90, 100, 0.032)
(90, 90, 0.1667)
(90, 80, 0.2296)
(90, 70, 0.2717)
(90, 60, 0.4698)
(90, 50, 0.6524)
(90, 40, 0.7147)
(90, 30, 0.8119)
(90, 20, 0.849)
(90, 10, 0.8644)

(80, 100, 0.2624)
(80, 90, 0.332)
(80, 80, 0.3764)
(80, 70, 0.448)
(80, 60, 0.5581)
(80, 50, 0.712)
(80, 40, 0.7492)
(80, 30, 0.8287)
(80, 20, 0.8601)
(80, 10, 0.8637)

(70, 100, 0.2312)
(70, 90, 0.3429)
(70, 80, 0.4059)
(70, 70, 0.5635)
(70, 60, 0.631)
(70, 50, 0.7331)
(70, 40, 0.7945)
(70, 30, 0.8355)
(70, 20, 0.8482)
(70, 10, 0.8707)

(60, 100, 0.2792)
(60, 90, 0.4523)
(60, 80, 0.5433)
(60, 70, 0.6017)
(60, 60, 0.6999)
(60, 50, 0.7738)
(60, 40, 0.7943)
(60, 30, 0.8253)
(60, 20, 0.831)
(60, 10, 0.8707)

(50, 100, 0.3666)
(50, 90, 0.5579)
(50, 80, 0.6003)
(50, 70, 0.6918)
(50, 60, 0.7625)
(50, 50, 0.7815)
(50, 40, 0.7994)
(50, 30, 0.8462)
(50, 20, 0.8578)
(50, 10, 0.862)

(40, 100, 0.469)
(40, 90, 0.6029)
(40, 80, 0.6834)
(40, 70, 0.7373)
(40, 60, 0.7724)
(40, 50, 0.841)
(40, 40, 0.8376)
(40, 30, 0.8399)
(40, 20, 0.8651)
(40, 10, 0.8658)

(30, 100, 0.552)
(30, 90, 0.6976)
(30, 80, 0.7513)
(30, 70, 0.7958)
(30, 60, 0.7955)
(30, 50, 0.8331)
(30, 40, 0.8304)
(30, 30, 0.8755)
(30, 20, 0.8673)
(30, 10, 0.8769)

(20, 100, 0.6003)
(20, 90, 0.7425)
(20, 80, 0.7815)
(20, 70, 0.8171)
(20, 60, 0.8232)
(20, 50, 0.8324)
(20, 40, 0.8509)
(20, 30, 0.8739)
(20, 20, 0.8604)
(20, 10, 0.8712)

(10, 100, 0.7716)
(10, 90, 0.7736)
(10, 80, 0.7779)
(10, 70, 0.7943)
(10, 60, 0.8518)
(10, 50, 0.8497)
(10, 40, 0.8742)
(10, 30, 0.8692)
(10, 20, 0.8766)
(10, 10, 0.8622)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_100_RF.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.1, zmax=1,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 10, 0.7011)
(10, 20, 0.6739)
(10, 30, 0.7226)
(10, 40, 0.7063)
(10, 50, 0.7101)
(10, 60, 0.6783)
(10, 70, 0.6631)
(10, 80, 0.7220)
(10, 90, 0.7164)
(10, 100, 0.6800)

(20, 10, 0.6861)
(20, 20, 0.6701)
(20, 30, 0.6841)
(20, 40, 0.6851)
(20, 50, 0.7036)
(20, 60, 0.6891)
(20, 70, 0.68595)
(20, 80, 0.6634)
(20, 90, 0.6500)
(20, 100, 0.6706)

(30, 10, 0.6882)
(30, 20, 0.7077)
(30, 30, 0.6877)
(30, 40, 0.7161)
(30, 50, 0.6818)
(30, 60, 0.6496)
(30, 70, 0.6511)
(30, 80, 0.6302)
(30, 90, 0.6217)
(30, 100, 0.6185)

(40, 10, 0.7080)
(40, 20, 0.6777)
(40, 30, 0.6966)
(40, 40, 0.6624)
(40, 50, 0.6670)
(40, 60, 0.6472)
(40, 70, 0.6573)
(40, 80, 0.6635)
(40, 90, 0.1353)
(40, 100, 0.1198)

(50, 10, 0.7075)
(50, 20, 0.6524)
(50, 30, 0.631)
(50, 40, 0.6713)
(50, 50, 0.6584)
(50, 60, 0.2947)
(50, 70, 0.2634)
(50, 80, 0.1623)
(50, 90, 0.1202)
(50, 100, 0.1167)

(60, 10, 0.6884)
(60, 20, 0.7300)
(60, 30, 0.6919)
(60, 40, 0.6882)
(60, 50, 0.4015)
(60, 60, 0.2790)
(60, 70, 0.2312)
(60, 80, 0.1392)
(60, 90, 0.1323)
(60, 100, 0.1158)

(70, 10, 0.7313)
(70, 20, 0.6321)
(70, 30, 0.6191)
(70, 40, 0.4923)
(70, 50, 0.3993)
(70, 60, 0.2806)
(70, 70, 0.2039)
(70, 80, 0.1327)
(70, 90, 0.1234)
(70, 100, 0.1158)

(80, 10, 0.6946)
(80, 20, 0.6308)
(80, 30, 0.5378)
(80, 40, 0.4447)
(80, 50, 0.3826)
(80, 60, 0.3201)
(80, 70, 0.2003)
(80, 80, 0.1430)
(80, 90, 0.1208)
(80, 100, 0.1074)

(90, 10, 0.6941)
(90, 20, 0.6520)
(90, 30, 0.5904)
(90, 40, 0.4532)
(90, 50, 0.3775)
(90, 60, 0.2851)
(90, 70, 0.1793)
(90, 80, 0.1648)
(90, 90, 0.1102)
(90, 100, 0.0975)

(100, 10, 0.6934)
(100, 20, 0.6789)
(100, 30, 0.5948)
(100, 40, 0.4826)
(100, 50, 0.3546)
(100, 60, 0.2461)
(100, 70, 0.1592)
(100, 80, 0.1046)
(100, 90, 0.0415)
(100, 100, 0.0234)

};

  \end{axis}
  \end{tikzpicture}


==> figures/3d_100_SVC.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]

% https://docs.google.com/spreadsheets/d/1LT2Gns7xbLFa1lU_h5LOvQOR212bk7lxaFJa7QqMRFY/edit?usp=sharing
% original recorded data ^^

\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100, 100, 0.0219)
(100, 90, 0.0251)
(100, 80, 0.033)
(100, 70, 0.0527)
(100, 60, 0.1427)
(100, 50, 0.3973)
(100, 40, 0.6179)
(100, 30, 0.7507)
(100, 20, 0.7827)
(100, 10, 0.7769)

(90, 100, 0.0278)
(90, 90, 0.0313)
(90, 80, 0.0678)
(90, 70, 0.091)
(90, 60, 0.2463)
(90, 50, 0.4695)
(90, 40, 0.6345)
(90, 30, 0.7456)
(90, 20, 0.7778)
(90, 10, 0.7747)

(80, 100, 0.0329)
(80, 90, 0.0468)
(80, 80, 0.0856)
(80, 70, 0.2032)
(80, 60, 0.3848)
(80, 50, 0.6059)
(80, 40, 0.6985)
(80, 30, 0.7548)
(80, 20, 0.7791)
(80, 10, 0.7905)

(70, 100, 0.049)
(70, 90, 0.1187)
(70, 80, 0.2039)
(70, 70, 0.3845)
(70, 60, 0.5952)
(70, 50, 0.6874)
(70, 40, 0.7464)
(70, 30, 0.7456)
(70, 20, 0.7756)
(70, 10, 0.7685)

(60, 100, 0.136)
(60, 90, 0.312)
(60, 80, 0.36)
(60, 70, 0.5804)
(60, 60, 0.634)
(60, 50, 0.7038)
(60, 40, 0.7572)
(60, 30, 0.7724)
(60, 20, 0.7775)
(60, 10, 0.7827)

(50, 100, 0.3797)
(50, 90, 0.5387)
(50, 80, 0.684)
(50, 70, 0.7074)
(50, 60, 0.7293)
(50, 50, 0.7698)
(50, 40, 0.7781)
(50, 30, 0.7859)
(50, 20, 0.7691)
(50, 10, 0.7838)

(40, 100, 0.6981)
(40, 90, 0.7124)
(40, 80, 0.6749)
(40, 70, 0.72)
(40, 60, 0.6694)
(40, 50, 0.7562)
(40, 40, 0.7888)
(40, 30, 0.778)
(40, 20, 0.7767)
(40, 10, 0.7783)

(30, 100, 0.7475)
(30, 90, 0.7658)
(30, 80, 0.7547)
(30, 70, 0.762)
(30, 60, 0.7789)
(30, 50, 0.7896)
(30, 40, 0.7909)
(30, 30, 0.7958)
(30, 20, 0.7838)
(30, 10, 0.7626)

(20, 100, 0.7652)
(20, 90, 0.7852)
(20, 80, 0.7981)
(20, 70, 0.7872)
(20, 60, 0.7912)
(20, 50, 0.7918)
(20, 40, 0.7706)
(20, 30, 0.7896)
(20, 20, 0.7928)
(20, 10, 0.7918)

(10, 100, 0.7875)
(10, 90, 0.7878)
(10, 80, 0.7885)
(10, 70, 0.7878)
(10, 60, 0.7892)
(10, 50, 0.7786)
(10, 40, 0.7854)
(10, 30, 0.7916)
(10, 20, 0.7925)
(10, 10, 0.7747)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_100_XGB.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=10, xmax=100,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0, zmax=1,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={100, 90, 80, 70, 60, 50, 40, 30, 20, 10},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100, 100, 0.0329)
(100, 90, 0.0738)
(100, 80, 0.1312)
(100, 70, 0.1841)
(100, 60, 0.2815)
(100, 50, 0.3498)
(100, 40, 0.3744)
(100, 30, 0.422)
(100, 20, 0.4556)
(100, 10, 0.5325)

(90, 100, 0.0537)
(90, 90, 0.0982)
(90, 80, 0.1557)
(90, 70, 0.2081)
(90, 60, 0.2827)
(90, 50, 0.3637)
(90, 40, 0.4864)
(90, 30, 0.5145)
(90, 20, 0.524)
(90, 10, 0.548)

(80, 100, 0.0904)
(80, 90, 0.1295)
(80, 80, 0.1768)
(80, 70, 0.2033)
(80, 60, 0.2845)
(80, 50, 0.3578)
(80, 40, 0.4196)
(80, 30, 0.5159)
(80, 20, 0.5233)
(80, 10, 0.593)

(70, 100, 0.1044)
(70, 90, 0.1482)
(70, 80, 0.257)
(70, 70, 0.2562)
(70, 60, 0.299)
(70, 50, 0.3977)
(70, 40, 0.4373)
(70, 30, 0.522)
(70, 20, 0.5962)
(70, 10, 0.6433)

(60, 100, 0.1924)
(60, 90, 0.1372)
(60, 80, 0.1841)
(60, 70, 0.2965)
(60, 60, 0.3176)
(60, 50, 0.4451)
(60, 40, 0.4505)
(60, 30, 0.6481)
(60, 20, 0.5594)
(60, 10, 0.6464)

(50, 100, 0.1228)
(50, 90, 0.2454)
(50, 80, 0.3178)
(50, 70, 0.3301)
(50, 60, 0.4257)
(50, 50, 0.5737)
(50, 40, 0.6409)
(50, 30, 0.5295)
(50, 20, 0.659)
(50, 10, 0.6269)

(40, 100, 0.3923)
(40, 90, 0.4507)
(40, 80, 0.5887)
(40, 70, 0.63)
(40, 60, 0.6375)
(40, 50, 0.6391)
(40, 40, 0.5645)
(40, 30, 0.5489)
(40, 20, 0.6467)
(40, 10, 0.6624)

(30, 100, 0.6261)
(30, 90, 0.6183)
(30, 80, 0.6332)
(30, 70, 0.6357)
(30, 60, 0.6296)
(30, 50, 0.668)
(30, 40, 0.6757)
(30, 30, 0.6539)
(30, 20, 0.6411)
(30, 10, 0.6823)

(20, 100, 0.6542)
(20, 90, 0.6254)
(20, 80, 0.6472)
(20, 70, 0.6357)
(20, 60, 0.6678)
(20, 50, 0.6422)
(20, 40, 0.6718)
(20, 30, 0.6384)
(20, 20, 0.6871)
(20, 10, 0.6524)

(10, 100, 0.6346)
(10, 90, 0.6518)
(10, 80, 0.6458)
(10, 70, 0.6568)
(10, 60, 0.6582)
(10, 50, 0.6477)
(10, 40, 0.6717)
(10, 30, 0.6852)
(10, 20, 0.6496)
(10, 10, 0.6623)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_CNN.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 100, 0.0023)
(10, 90, 0.0021)
(10, 80, 0.0029)
(10, 70, 0.0027)
(10, 60, 0.0025)
(10, 50, 0.0045)
(10, 40, 0.8442)
(10, 30, 0.9162)
(10, 20, 0.9442)
(10, 10, 0.9438)

(9, 100, 0.0057)
(9, 90, 0.0066)
(9, 80, 0.004)
(9, 70, 0.0054)
(9, 60, 0.006)
(9, 50, 0.0046)
(9, 40, 0.8591)
(9, 30, 0.9311)
(9, 20, 0.9474)
(9, 10, 0.9423)

(8, 100, 0.0127)
(8, 90, 0.014)
(8, 80, 0.0202)
(8, 70, 0.036)
(8, 60, 0.0123)
(8, 50, 0.0131)
(8, 40, 0.8227)
(8, 30, 0.9356)
(8, 20, 0.9061)
(8, 10, 0.9507)

(7, 100, 0.1427)
(7, 90, 0.0883)
(7, 80, 0.0721)
(7, 70, 0.0975)
(7, 60, 0.097)
(7, 50, 0.0847)
(7, 40, 0.8348)
(7, 30, 0.9295)
(7, 20, 0.9494)
(7, 10, 0.9466)

(6, 100, 0.3175)
(6, 90, 0.3626)
(6, 80, 0.3325)
(6, 70, 0.3636)
(6, 60, 0.3118)
(6, 50, 0.2922)
(6, 40, 0.8991)
(6, 30, 0.9286)
(6, 20, 0.9428)
(6, 10, 0.9387)

(5, 100, 0.4161)
(5, 90, 0.4355)
(5, 80, 0.3626)
(5, 70, 0.4948)
(5, 60, 0.4157)
(5, 50, 0.3974)
(5, 40, 0.8675)
(5, 30, 0.9081)
(5, 20, 0.9187)
(5, 10, 0.9394)

(4, 100, 0.6597)
(4, 90, 0.5311)
(4, 80, 0.923)
(4, 70, 0.7799)
(4, 60, 0.5265)
(4, 50, 0.6834)
(4, 40, 0.9728)
(4, 30, 0.9616)
(4, 20, 0.96)
(4, 10, 0.9342)

(3, 100, 0.8875)
(3, 90, 0.7885)
(3, 80, 0.8414)
(3, 70, 0.7312)
(3, 60, 0.7331)
(3, 50, 0.8108)
(3, 40, 0.923)
(3, 30, 0.8441)
(3, 20, 0.9845)
(3, 10, 0.9028)

(2, 100, 0.9429)
(2, 90, 0.9526)
(2, 80, 0.9498)
(2, 70, 0.922)
(2, 60, 0.9315)
(2, 50, 0.933)
(2, 40, 0.9686)
(2, 30, 0.9316)
(2, 20, 0.9667)
(2, 10, 0.955)

(1, 100, 0.9862)
(1, 90, 0.986)
(1, 80, 0.984)
(1, 70, 0.9844)
(1, 60, 0.9852)
(1, 50, 0.9839)
(1, 40, 0.9854)
(1, 30, 0.9868)
(1, 20, 0.9864)
(1, 10, 0.9842)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_LSTM.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 100, 0.002)
(10, 90, 0.0017)
(10, 80, 0.0017)
(10, 70, 0.0019)
(10, 60, 0.0016)
(10, 50, 0.0018)
(10, 40, 0.9819)
(10, 30, 0.9856)
(10, 20, 0.9873)
(10, 10, 0.9869)

(9, 100, 0.0026)
(9, 90, 0.0029)
(9, 80, 0.0021)
(9, 70, 0.0022)
(9, 60, 0.0036)
(9, 50, 0.0024)
(9, 40, 0.9842)
(9, 30, 0.9855)
(9, 20, 0.9857)
(9, 10, 0.9867)

(8, 100, 0.0038)
(8, 90, 0.0049)
(8, 80, 0.0047)
(8, 70, 0.0051)
(8, 60, 0.0036)
(8, 50, 0.0046)
(8, 40, 0.9852)
(8, 30, 0.9858)
(8, 20, 0.9869)
(8, 10, 0.9877)

(7, 100, 0.0256)
(7, 90, 0.0401)
(7, 80, 0.0151)
(7, 70, 0.1097)
(7, 60, 0.1035)
(7, 50, 0.0405)
(7, 40, 0.9846)
(7, 30, 0.9866)
(7, 20, 0.9872)
(7, 10, 0.9868)

(6, 100, 0.1847)
(6, 90, 0.259)
(6, 80, 0.1627)
(6, 70, 0.1198)
(6, 60, 0.3325)
(6, 50, 0.133)
(6, 40, 0.9867)
(6, 30, 0.9872)
(6, 20, 0.985)
(6, 10, 0.987)

(5, 100, 0.6136)
(5, 90, 0.6287)
(5, 80, 0.4968)
(5, 70, 0.653)
(5, 60, 0.6435)
(5, 50, 0.6622)
(5, 40, 0.9853)
(5, 30, 0.9869)
(5, 20, 0.9869)
(5, 10, 0.9864)

(4, 100, 0.8803)
(4, 90, 0.858)
(4, 80, 0.8989)
(4, 70, 0.9117)
(4, 60, 0.9069)
(4, 50, 0.9405)
(4, 40, 0.9873)
(4, 30, 0.9872)
(4, 20, 0.9867)
(4, 10, 0.9873)

(3, 100, 0.9784)
(3, 90, 0.9792)
(3, 80, 0.9802)
(3, 70, 0.9797)
(3, 60, 0.9777)
(3, 50, 0.9775)
(3, 40, 0.9862)
(3, 30, 0.9877)
(3, 20, 0.9866)
(3, 10, 0.9871)

(2, 100, 0.9841)
(2, 90, 0.9845)
(2, 80, 0.9854)
(2, 70, 0.9838)
(2, 60, 0.9853)
(2, 50, 0.9844)
(2, 40, 0.987)
(2, 30, 0.986)
(2, 20, 0.9865)
(2, 10, 0.9874)

(1, 100, 0.9855)
(1, 90, 0.9859)
(1, 80, 0.9869)
(1, 70, 0.9859)
(1, 60, 0.9862)
(1, 50, 0.986)
(1, 40, 0.9866)
(1, 30, 0.9866)
(1, 20, 0.9871)
(1, 10, 0.9865)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_MLP.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 100, 0.0029)
(10, 90, 0.0035)
(10, 80, 0.0026)
(10, 70, 0.0023)
(10, 60, 0.0032)
(10, 50, 0.0027)
(10, 40, 0.9098)
(10, 30, 0.9312)
(10, 20, 0.924)
(10, 10, 0.948)

(9, 100, 0.0049)
(9, 90, 0.0042)
(9, 80, 0.0043)
(9, 70, 0.004)
(9, 60, 0.0048)
(9, 50, 0.0066)
(9, 40, 0.8814)
(9, 30, 0.9309)
(9, 20, 0.9348)
(9, 10, 0.9463)

(8, 100, 0.0074)
(8, 90, 0.0087)
(8, 80, 0.0074)
(8, 70, 0.0057)
(8, 60, 0.0068)
(8, 50, 0.0059)
(8, 40, 0.9153)
(8, 30, 0.9334)
(8, 20, 0.9464)
(8, 10, 0.9512)

(7, 100, 0.016)
(7, 90, 0.0132)
(7, 80, 0.016)
(7, 70, 0.0159)
(7, 60, 0.0185)
(7, 50, 0.0223)
(7, 40, 0.906)
(7, 30, 0.9378)
(7, 20, 0.9451)
(7, 10, 0.9457)

(6, 100, 0.0518)
(6, 90, 0.0546)
(6, 80, 0.0922)
(6, 70, 0.0867)
(6, 60, 0.0812)
(6, 50, 0.0717)
(6, 40, 0.9304)
(6, 30, 0.9486)
(6, 20, 0.9507)
(6, 10, 0.9519)

(5, 100, 0.5776)
(5, 90, 0.5651)
(5, 80, 0.5403)
(5, 70, 0.609)
(5, 60, 0.5932)
(5, 50, 0.5662)
(5, 40, 0.9336)
(5, 30, 0.9463)
(5, 20, 0.9465)
(5, 10, 0.9619)

(4, 100, 0.9053)
(4, 90, 0.9325)
(4, 80, 0.9186)
(4, 70, 0.9226)
(4, 60, 0.9136)
(4, 50, 0.9316)
(4, 40, 0.944)
(4, 30, 0.956)
(4, 20, 0.9555)
(4, 10, 0.9634)

(3, 100, 0.952)
(3, 90, 0.9547)
(3, 80, 0.9488)
(3, 70, 0.9532)
(3, 60, 0.9436)
(3, 50, 0.9561)
(3, 40, 0.9583)
(3, 30, 0.954)
(3, 20, 0.9635)
(3, 10, 0.9638)

(2, 100, 0.9613)
(2, 90, 0.9598)
(2, 80, 0.9635)
(2, 70, 0.9564)
(2, 60, 0.966)
(2, 50, 0.9663)
(2, 40, 0.9608)
(2, 30, 0.9596)
(2, 20, 0.9635)
(2, 10, 0.9639)

(1, 100, 0.9674)
(1, 90, 0.9706)
(1, 80, 0.9636)
(1, 70, 0.9677)
(1, 60, 0.9659)
(1, 50, 0.9684)
(1, 40, 0.9665)
(1, 30, 0.9679)
(1, 20, 0.971)
(1, 10, 0.9666)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_MLR.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 100, 0.0114)
(10, 90, 0.0164)
(10, 80, 0.034)
(10, 70, 0.0821)
(10, 60, 0.2013)
(10, 50, 0.4034)
(10, 40, 0.6477)
(10, 30, 0.785)
(10, 20, 0.8439)
(10, 10, 0.8777)

(9, 100, 0.0334)
(9, 90, 0.1415)
(9, 80, 0.2508)
(9, 70, 0.2911)
(9, 60, 0.484)
(9, 50, 0.6361)
(9, 40, 0.7563)
(9, 30, 0.8244)
(9, 20, 0.8537)
(9, 10, 0.8797)

(8, 100, 0.2649)
(8, 90, 0.3334)
(8, 80, 0.307)
(8, 70, 0.5077)
(8, 60, 0.5799)
(8, 50, 0.7147)
(8, 40, 0.7844)
(8, 30, 0.8352)
(8, 20, 0.8556)
(8, 10, 0.8768)

(7, 100, 0.2618)
(7, 90, 0.3206)
(7, 80, 0.3764)
(7, 70, 0.5208)
(7, 60, 0.67)
(7, 50, 0.7509)
(7, 40, 0.8066)
(7, 30, 0.8414)
(7, 20, 0.8581)
(7, 10, 0.876)

(6, 100, 0.3365)
(6, 90, 0.4022)
(6, 80, 0.4775)
(6, 70, 0.6194)
(6, 60, 0.7257)
(6, 50, 0.7788)
(6, 40, 0.8199)
(6, 30, 0.8464)
(6, 20, 0.8567)
(6, 10, 0.8791)

(5, 100, 0.3677)
(5, 90, 0.4745)
(5, 80, 0.5972)
(5, 70, 0.6945)
(5, 60, 0.7597)
(5, 50, 0.8037)
(5, 40, 0.8241)
(5, 30, 0.8508)
(5, 20, 0.8562)
(5, 10, 0.8796)

(4, 100, 0.4804)
(4, 90, 0.6012)
(4, 80, 0.6926)
(4, 70, 0.7415)
(4, 60, 0.7822)
(4, 50, 0.8064)
(4, 40, 0.8327)
(4, 30, 0.8573)
(4, 20, 0.866)
(4, 10, 0.8751)

(3, 100, 0.3544)
(3, 90, 0.6668)
(3, 80, 0.7412)
(3, 70, 0.777)
(3, 60, 0.8044)
(3, 50, 0.8205)
(3, 40, 0.8446)
(3, 30, 0.8521)
(3, 20, 0.8628)
(3, 10, 0.8755)

(2, 100, 0.7061)
(2, 90, 0.736)
(2, 80, 0.7458)
(2, 70, 0.7937)
(2, 60, 0.8228)
(2, 50, 0.8287)
(2, 40, 0.8455)
(2, 30, 0.8561)
(2, 20, 0.8674)
(2, 10, 0.8736)

(1, 100, 0.7762)
(1, 90, 0.7668)
(1, 80, 0.8013)
(1, 70, 0.8133)
(1, 60, 0.8453)
(1, 50, 0.8536)
(1, 40, 0.8654)
(1, 30, 0.866)
(1, 20, 0.8711)
(1, 10, 0.8726)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_RF.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.1, zmax=1,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(1, 10, 0.8489)
(1, 20, 0.8537)
(1, 30, 0.8432)
(1, 40, 0.8550)
(1, 50, 0.8539)
(1, 60, 0.8528)
(1, 70, 0.8451)
(1, 80, 0.8443)
(1, 90, 0.8519)
(1, 100, 0.8397)

(2, 10, 0.8491)
(2, 20, 0.8438)
(2, 30, 0.8543)
(2, 40, 0.8426)
(2, 50, 0.8369)
(2, 60, 0.8156)
(2, 70, 0.8094)
(2, 80, 0.7987)
(2, 90, 0.7930)
(2, 100, 0.7914)

(3, 10, 0.8495)
(3, 20, 0.8282)
(3, 30, 0.8455)
(3, 40, 0.8282)
(3, 50, 0.8111)
(3, 60, 0.8019)
(3, 70, 0.7935)
(3, 80, 0.7817)
(3, 90, 0.7763)
(3, 100, 0.1110)

(4, 10, 0.8491)
(4, 20, 0.8470)
(4, 30, 0.8334)
(4, 40, 0.8128)
(4, 50, 0.7982)
(4, 60, 0.7895)
(4, 70, 0.7771)
(4, 80, 0.7737)
(4, 90, 0.1173)
(4, 100, 0.1093)

(5, 10, 0.8326)
(5, 20, 0.8135)
(5, 30, 0.8120)
(5, 40, 0.7936)
(5, 50, 0.7842)
(5, 60, 0.2718)
(5, 70, 0.7678)
(5, 80, 0.1398)
(5, 90, 0.1167)
(5, 100, 0.1083)

(6, 10, 0.8329)
(6, 20, 0.8051)
(6, 30, 0.7272)
(6, 40, 0.6080)
(6, 50, 0.4351)
(6, 60, 0.2692)
(6, 70, 0.177)
(6, 80, 0.1352)
(6, 90, 0.1145)
(6, 100, 0.1037)

(7, 10, 0.8459)
(7, 20, 0.8341)
(7, 30, 0.7981)
(7, 40, 0.6181)
(7, 50, 0.4318)
(7, 60, 0.2674)
(7, 70, 0.1639)
(7, 80, 0.1306)
(7, 90, 0.1122)
(7, 100, 0.1029)

(8, 10, 0.8477)
(8, 20, 0.8042)
(8, 30, 0.7039)
(8, 40, 0.6008)
(8, 50, 0.4599)
(8, 60, 0.2615)
(8, 70, 0.1722)
(8, 80, 0.1331)
(8, 90, 0.1108)
(8, 100, 0.0947)

(9, 10, 0.8359)
(9, 20, 0.7932)
(9, 30, 0.7132)
(9, 40, 0.5425)
(9, 50, 0.3975)
(9, 60, 0.2580)
(9, 70, 0.1602)
(9, 80, 0.1257)
(9, 90, 0.0952)
(9, 100, 0.0283)

(10, 10, 0.8509)
(10, 20, 0.7797)
(10, 30, 0.7096)
(10, 40, 0.6056)
(10, 50, 0.4235)
(10, 60, 0.2568)
(10, 70, 0.1532)
(10, 80, 0.1080)
(10, 90, 0.0310)
(10, 100, 0.0131)

};

  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_SVC.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.0, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%

% https://docs.google.com/spreadsheets/d/1LT2Gns7xbLFa1lU_h5LOvQOR212bk7lxaFJa7QqMRFY/edit?usp=sharing
% original recorded data ^^

\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 100, 0.0214)
(10, 90, 0.0256)
(10, 80, 0.0335)
(10, 70, 0.0582)
(10, 60, 0.182)
(10, 50, 0.3476)
(10, 40, 0.6056)
(10, 30, 0.7214)
(10, 20, 0.783)
(10, 10, 0.7922)

(9, 100, 0.0293)
(9, 90, 0.0324)
(9, 80, 0.0467)
(9, 70, 0.102)
(9, 60, 0.2433)
(9, 50, 0.523)
(9, 40, 0.6451)
(9, 30, 0.734)
(9, 20, 0.7841)
(9, 10, 0.7856)

(8, 100, 0.033)
(8, 90, 0.0678)
(8, 80, 0.098)
(8, 70, 0.1958)
(8, 60, 0.387)
(8, 50, 0.6142)
(8, 40, 0.693)
(8, 30, 0.7605)
(8, 20, 0.7734)
(8, 10, 0.7922)

(7, 100, 0.0621)
(7, 90, 0.1154)
(7, 80, 0.1984)
(7, 70, 0.3126)
(7, 60, 0.5794)
(7, 50, 0.6954)
(7, 40, 0.7281)
(7, 30, 0.7562)
(7, 20, 0.7821)
(7, 10, 0.7604)

(6, 100, 0.1259)
(6, 90, 0.267)
(6, 80, 0.3623)
(6, 70, 0.5982)
(6, 60, 0.6791)
(6, 50, 0.7783)
(6, 40, 0.7854)
(6, 30, 0.78)
(6, 20, 0.756)
(6, 10, 0.7401)

(5, 100, 0.2387)
(5, 90, 0.5213)
(5, 80, 0.662)
(5, 70, 0.6789)
(5, 60, 0.7476)
(5, 50, 0.7865)
(5, 40, 0.7775)
(5, 30, 0.775)
(5, 20, 0.7914)
(5, 10, 0.7962)

(4, 100, 0.53)
(4, 90, 0.687)
(4, 80, 0.7231)
(4, 70, 0.7635)
(4, 60, 0.7829)
(4, 50, 0.7783)
(4, 40, 0.7903)
(4, 30, 0.7858)
(4, 20, 0.7654)
(4, 10, 0.7903)

(3, 100, 0.7254)
(3, 90, 0.7652)
(3, 80, 0.7773)
(3, 70, 0.778)
(3, 60, 0.7862)
(3, 50, 0.7953)
(3, 40, 0.7869)
(3, 30, 0.7952)
(3, 20, 0.7886)
(3, 10, 0.776)

(2, 100, 0.7853)
(2, 90, 0.7834)
(2, 80, 0.786)
(2, 70, 0.7891)
(2, 60, 0.7853)
(2, 50, 0.7877)
(2, 40, 0.7902)
(2, 30, 0.786)
(2, 20, 0.7832)
(2, 10, 0.7891)

(1, 100, 0.7909)
(1, 90, 0.7895)
(1, 80, 0.79)
(1, 70, 0.7895)
(1, 60, 0.7895)
(1, 50, 0.7911)
(1, 40, 0.79)
(1, 30, 0.7907)
(1, 20, 0.79)
(1, 10, 0.7897)

};
  \end{axis}
  \end{tikzpicture}


==> figures/3d_10_XGB.tex <==
\begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=1, xmax=10,
xmajorgrids,
ymin=10, ymax=100,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0, zmax=1,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Adversarial clients,
xlabel style={yshift=0.2cm},
ylabel=Percent labels flipped,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
xtick={10, 9, 8, 7, 6, 5, 4, 3, 2, 1},
ytick={100, 70, 40, 10},
x dir=reverse,
y dir=reverse,
zlabel=Accuracy,
zlabel style={xshift=0.65cm,yshift=0.0cm},
x tick label style={xshift=0.05cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={yshift=0.25cm,xshift=0.075cm,scale=0.9,
%                 log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={yshift=0.4cm,scale=0.9,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(10, 100, 0.0175)
(10, 90, 0.0431)
(10, 80, 0.1008)
(10, 70, 0.176)
(10, 60, 0.2308)
(10, 50, 0.3909)
(10, 40, 0.6002)
(10, 30, 0.6766)
(10, 20, 0.751)
(10, 10, 0.7954)

(9, 100, 0.0242)
(9, 90, 0.0786)
(9, 80, 0.1328)
(9, 70, 0.173)
(9, 60, 0.2527)
(9, 50, 0.4657)
(9, 40, 0.6013)
(9, 30, 0.679)
(9, 20, 0.7519)
(9, 10, 0.8148)

(8, 100, 0.0858)
(8, 90, 0.1181)
(8, 80, 0.1422)
(8, 70, 0.1946)
(8, 60, 0.2738)
(8, 50, 0.4065)
(8, 40, 0.6151)
(8, 30, 0.6832)
(8, 20, 0.7399)
(8, 10, 0.7978)

(7, 100, 0.1028)
(7, 90, 0.1233)
(7, 80, 0.1478)
(7, 70, 0.1801)
(7, 60, 0.2498)
(7, 50, 0.445)
(7, 40, 0.5973)
(7, 30, 0.6822)
(7, 20, 0.7949)
(7, 10, 0.8123)

(6, 100, 0.1375)
(6, 90, 0.1398)
(6, 80, 0.1492)
(6, 70, 0.1876)
(6, 60, 0.2795)
(6, 50, 0.4552)
(6, 40, 0.5988)
(6, 30, 0.702)
(6, 20, 0.8025)
(6, 10, 0.7988)

(5, 100, 0.1289)
(5, 90, 0.1367)
(5, 80, 0.1497)
(5, 70, 0.3228)
(5, 60, 0.5639)
(5, 50, 0.6939)
(5, 40, 0.7619)
(5, 30, 0.7705)
(5, 20, 0.7747)
(5, 10, 0.8105)

(4, 100, 0.3225)
(4, 90, 0.5282)
(4, 80, 0.6495)
(4, 70, 0.7587)
(4, 60, 0.7603)
(4, 50, 0.7867)
(4, 40, 0.7854)
(4, 30, 0.7908)
(4, 20, 0.8098)
(4, 10, 0.8161)

(3, 100, 0.7525)
(3, 90, 0.7557)
(3, 80, 0.7613)
(3, 70, 0.7624)
(3, 60, 0.7749)
(3, 50, 0.7792)
(3, 40, 0.7835)
(3, 30, 0.8072)
(3, 20, 0.8127)
(3, 10, 0.8172)

(2, 100, 0.7635)
(2, 90, 0.7714)
(2, 80, 0.7746)
(2, 70, 0.7868)
(2, 60, 0.7884)
(2, 50, 0.8068)
(2, 40, 0.8075)
(2, 30, 0.8143)
(2, 20, 0.8153)
(2, 10, 0.8176)

(1, 100, 0.8155)
(1, 90, 0.8147)
(1, 80, 0.82)
(1, 70, 0.8228)
(1, 60, 0.8161)
(1, 50, 0.8302)
(1, 40, 0.8168)
(1, 30, 0.8314)
(1, 20, 0.8282)
(1, 10, 0.832)

};
  \end{axis}
  \end{tikzpicture}


==> figures/barMNIST.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.95}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=8200,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0,1000,2000,3000,4000,5000,6000,7000,8000},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=18.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Samples},
        symbolic x coords={0,1,2,3,4,5,6,7,8,9},
        xticklabels={\textit{0},\textit{1},\textit{2},\textit{3},\textit{4},\textit{5},\textit{6},\textit{7},\textit{8},\textit{9}},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   %font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%								   sep=,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.075,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(0, 6900)
(1, 7900)
(2, 7000)
(3, 7100)
(4, 6800)
(5, 6400)
(6, 6850)
(7, 7300)
(8, 6800)
(9, 6900)
};
%\addlegendentry{CIC-MalMem-2022}
%\addplot [fill=red,opacity=1.00]
%coordinates {
%(RF, 0.9460)
%(SVC, 0.9190)
%(MLP, 0.9482)
%(CNN-QR, 0.8971)
%(CNN-Aztec, 0.8344)
%};
%\addlegendentry{BODMAS}
\end{axis}
\end{tikzpicture}


==> figures/bar_10_100.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%axis x line*=bottom,
	%bar shift=0pt,
        width  = 0.9*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=1.225,
%        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
%        bar width=15.0pt,
        bar width=15.0pt,
%        ymajorgrids = true,
%        xlabel = {Learning technique},
        ylabel = {Accuracy},
        ylabel style = {scale = 1.2},
%        symbolic x coords={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
%        xticklabels={MLR, SVC, MLP, CNN, RNN, LSTM, RF, XGBoost},
        symbolic x coords={MLR, SVC, MLP, CNN, RF, XGBoost, LSTM},
        xticklabels={MLR, SVC, MLP, CNN, RF, XGBoost, LSTM},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, scale=0.825,
        								   anchor=west, 
								   %font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%								   sep=,
								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.10,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(MLR, 0.8730)
(SVC, 0.9176)
(MLP, 0.9696)
(CNN, 0.9886)
%(RNN, 0.0000)
(RF, 0.8434)
(XGBoost, 0.91659)
(LSTM, 0.9805)
};
\addlegendentry{10 clients}
\addplot [fill=red,opacity=1.00]
coordinates {
(MLR, 0.8748)
(SVC, 0.8997)
(MLP, 0.9397)
(CNN, 0.9419)
%(RNN, 0.0000)
(RF, 0.7088)
(XGBoost, 0.81176)
(LSTM, 0.9496)
};
\addlegendentry{100 clients}
\end{axis}
\end{tikzpicture}


==> figures/dom_CNN.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.020000, 0.891100)
(0.030000, 0.744600)
(0.040000, 0.522500)
(0.050000, 0.733600)
(0.060000, 0.789550)
(0.070000, 0.874800)
(0.080000, 0.677450)
(0.090000, 0.647800)
(0.100000, 0.527800)
(0.120000, 0.708000)
(0.140000, 0.725100)
(0.150000, 0.747400)
(0.160000, 0.599100)
(0.180000, 0.548100)
(0.200000, 0.530400)
(0.210000, 0.498000)
(0.240000, 0.494500)
(0.270000, 0.398700)
(0.280000, 0.453700)
(0.300000, 0.241550)
(0.320000, 0.330900)
(0.350000, 0.196300)
(0.360000, 0.209300)
(0.400000, 0.149000)
(0.420000, 0.181000)
(0.450000, 0.093700)
(0.480000, 0.060800)
(0.500000, 0.103000)
(0.540000, 0.083200)
(0.560000, 0.148600)
(0.600000, 0.077500)
(0.630000, 0.079500)
(0.700000, 0.103300)
(0.720000, 0.038900)
(0.800000, 0.058400)
(0.900000, 0.099500)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.926900)
(0.030000, 0.930900)
(0.040000, 0.934100)
(0.050000, 0.923200)
(0.060000, 0.922050)
(0.070000, 0.939800)
(0.080000, 0.882400)
(0.090000, 0.930900)
(0.100000, 0.887450)
(0.120000, 0.813550)
(0.140000, 0.865000)
(0.150000, 0.556900)
(0.160000, 0.900700)
(0.180000, 0.723150)
(0.200000, 0.633950)
(0.210000, 0.576300)
(0.240000, 0.377450)
(0.270000, 0.510700)
(0.280000, 0.457800)
(0.300000, 0.492250)
(0.320000, 0.340400)
(0.350000, 0.502700)
(0.360000, 0.338200)
(0.400000, 0.413500)
(0.420000, 0.445800)
(0.450000, 0.421500)
(0.480000, 0.319200)
(0.500000, 0.553400)
(0.540000, 0.366500)
(0.560000, 0.151600)
(0.600000, 0.363600)
(0.630000, 0.230000)
(0.700000, 0.223400)
(0.720000, 0.112500)
(0.800000, 0.118000)
(0.900000, 0.108100)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/dom_LSTM.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.070000, 0.943600)
(0.080000, 0.943400)
(0.090000, 0.939000)
(0.100000, 0.938450)
(0.120000, 0.940450)
(0.140000, 0.935000)
(0.150000, 0.939300)
(0.160000, 0.934600)
(0.180000, 0.932700)
(0.200000, 0.935350)
(0.210000, 0.930500)
(0.240000, 0.925000)
(0.270000, 0.918000)
(0.280000, 0.883300)
(0.300000, 0.633000)
(0.320000, 0.754400)
(0.350000, 0.143200)
(0.360000, 0.842300)
(0.400000, 0.385000)
(0.420000, 0.062500)
(0.450000, 0.012900)
(0.480000, 0.016300)
(0.500000, 0.004900)
(0.540000, 0.006100)
(0.560000, 0.012700)
(0.600000, 0.005200)
(0.630000, 0.006600)
(0.700000, 0.003700)
(0.720000, 0.008700)
(0.800000, 0.004500)
(0.900000, 0.004600)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.948800)
(0.030000, 0.948900)
(0.040000, 0.948600)
(0.050000, 0.942300)
(0.060000, 0.944850)
(0.070000, 0.946900)
(0.080000, 0.944600)
(0.090000, 0.947800)
(0.100000, 0.941900)
(0.120000, 0.938600)
(0.140000, 0.944000)
(0.150000, 0.916600)
(0.160000, 0.934800)
(0.180000, 0.914800)
(0.200000, 0.890100)
(0.210000, 0.912200)
(0.240000, 0.846950)
(0.270000, 0.870100)
(0.280000, 0.671600)
(0.300000, 0.649650)
(0.320000, 0.725400)
(0.350000, 0.440600)
(0.360000, 0.753000)
(0.400000, 0.623100)
(0.420000, 0.219200)
(0.450000, 0.519800)
(0.480000, 0.265900)
(0.500000, 0.471800)
(0.540000, 0.146400)
(0.560000, 0.040700)
(0.600000, 0.192500)
(0.630000, 0.029000)
(0.700000, 0.050100)
(0.720000, 0.009300)
(0.800000, 0.013300)
(0.900000, 0.006500)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/dom_MLP.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.020000, 0.921400)
(0.030000, 0.919000)
(0.040000, 0.907500)
(0.050000, 0.906900)
(0.060000, 0.911250)
(0.070000, 0.900900)
(0.080000, 0.904400)
(0.090000, 0.897900)
(0.100000, 0.892150)
(0.120000, 0.898700)
(0.140000, 0.851200)
(0.150000, 0.875500)
(0.160000, 0.835600)
(0.180000, 0.746700)
(0.200000, 0.597350)
(0.210000, 0.533600)
(0.240000, 0.267350)
(0.270000, 0.055800)
(0.280000, 0.133900)
(0.300000, 0.061700)
(0.320000, 0.034300)
(0.350000, 0.049000)
(0.360000, 0.017900)
(0.400000, 0.014000)
(0.420000, 0.040900)
(0.450000, 0.006000)
(0.480000, 0.013300)
(0.500000, 0.006300)
(0.540000, 0.005300)
(0.560000, 0.018700)
(0.600000, 0.004900)
(0.630000, 0.008500)
(0.700000, 0.006500)
(0.720000, 0.006700)
(0.800000, 0.006100)
(0.900000, 0.004700)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.937300)
(0.030000, 0.938800)
(0.040000, 0.934000)
(0.050000, 0.938400)
(0.060000, 0.930350)
(0.070000, 0.932900)
(0.080000, 0.927900)
(0.090000, 0.933700)
(0.100000, 0.921900)
(0.120000, 0.918850)
(0.140000, 0.929800)
(0.150000, 0.903000)
(0.160000, 0.928500)
(0.180000, 0.908850)
(0.200000, 0.879300)
(0.210000, 0.890400)
(0.240000, 0.874700)
(0.270000, 0.898800)
(0.280000, 0.758800)
(0.300000, 0.646250)
(0.320000, 0.773500)
(0.350000, 0.488500)
(0.360000, 0.777700)
(0.400000, 0.702500)
(0.420000, 0.132500)
(0.450000, 0.570500)
(0.480000, 0.101500)
(0.500000, 0.604600)
(0.540000, 0.254000)
(0.560000, 0.030900)
(0.600000, 0.238400)
(0.630000, 0.032700)
(0.700000, 0.034600)
(0.720000, 0.014000)
(0.800000, 0.014700)
(0.900000, 0.006700)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/dom_MLR.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.020000, 0.873600)
(0.030000, 0.875500)
(0.040000, 0.875100)
(0.050000, 0.879600)
(0.060000, 0.870950)
(0.070000, 0.876000)
(0.080000, 0.871400)
(0.090000, 0.879700)
(0.100000, 0.866950)
(0.120000, 0.857000)
(0.140000, 0.858100)
(0.150000, 0.850800)
(0.160000, 0.855600)
(0.180000, 0.850050)
(0.200000, 0.834000)
(0.210000, 0.841400)
(0.240000, 0.827550)
(0.270000, 0.824400)
(0.280000, 0.806600)
(0.300000, 0.781900)
(0.320000, 0.784400)
(0.350000, 0.750900)
(0.360000, 0.756300)
(0.400000, 0.681200)
(0.420000, 0.670000)
(0.450000, 0.636100)
(0.480000, 0.579900)
(0.500000, 0.403400)
(0.540000, 0.484000)
(0.560000, 0.507700)
(0.600000, 0.201300)
(0.630000, 0.291100)
(0.700000, 0.082100)
(0.720000, 0.250800)
(0.800000, 0.034000)
(0.900000, 0.016400)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.871100)
(0.030000, 0.866000)
(0.040000, 0.865400)
(0.050000, 0.853600)
(0.060000, 0.850700)
(0.070000, 0.813300)
(0.080000, 0.823400)
(0.090000, 0.766800)
(0.100000, 0.802450)
(0.120000, 0.833700)
(0.140000, 0.793700)
(0.150000, 0.820500)
(0.160000, 0.745800)
(0.180000, 0.770200)
(0.200000, 0.756250)
(0.210000, 0.777000)
(0.240000, 0.761700)
(0.270000, 0.666800)
(0.280000, 0.741500)
(0.300000, 0.557050)
(0.320000, 0.692600)
(0.350000, 0.694500)
(0.360000, 0.601200)
(0.400000, 0.538800)
(0.420000, 0.619400)
(0.450000, 0.474500)
(0.480000, 0.477500)
(0.500000, 0.367700)
(0.540000, 0.402200)
(0.560000, 0.376400)
(0.600000, 0.336500)
(0.630000, 0.320600)
(0.700000, 0.261800)
(0.720000, 0.333400)
(0.800000, 0.264900)
(0.900000, 0.033400)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/dom_RF.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.020000, 0.849100)
(0.030000, 0.849500)
(0.040000, 0.849100)
(0.050000, 0.832600)
(0.060000, 0.830550)
(0.070000, 0.845900)
(0.080000, 0.847350)
(0.090000, 0.835900)
(0.100000, 0.832200)
(0.120000, 0.819250)
(0.140000, 0.834100)
(0.150000, 0.812000)
(0.160000, 0.804200)
(0.180000, 0.760200)
(0.200000, 0.786650)
(0.210000, 0.798100)
(0.240000, 0.655950)
(0.270000, 0.713200)
(0.280000, 0.618100)
(0.300000, 0.572350)
(0.320000, 0.600800)
(0.350000, 0.431800)
(0.360000, 0.542500)
(0.400000, 0.532750)
(0.420000, 0.267400)
(0.450000, 0.397500)
(0.480000, 0.261500)
(0.500000, 0.423500)
(0.540000, 0.258000)
(0.560000, 0.172200)
(0.600000, 0.256800)
(0.630000, 0.160200)
(0.700000, 0.153200)
(0.720000, 0.125700)
(0.800000, 0.108000)
(0.900000, 0.031000)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.853700)
(0.030000, 0.843200)
(0.040000, 0.855000)
(0.050000, 0.853900)
(0.060000, 0.853550)
(0.070000, 0.845100)
(0.080000, 0.843450)
(0.090000, 0.851900)
(0.100000, 0.838300)
(0.120000, 0.821900)
(0.140000, 0.809400)
(0.150000, 0.811100)
(0.160000, 0.798700)
(0.180000, 0.797450)
(0.200000, 0.794800)
(0.210000, 0.793500)
(0.240000, 0.785600)
(0.270000, 0.776300)
(0.280000, 0.777100)
(0.300000, 0.191400)
(0.320000, 0.773700)
(0.350000, 0.767800)
(0.360000, 0.117300)
(0.400000, 0.124550)
(0.420000, 0.177000)
(0.450000, 0.116700)
(0.480000, 0.135200)
(0.500000, 0.108300)
(0.540000, 0.114500)
(0.560000, 0.130600)
(0.600000, 0.103700)
(0.630000, 0.112200)
(0.700000, 0.102900)
(0.720000, 0.110800)
(0.800000, 0.094700)
(0.900000, 0.028300)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/dom_SVC.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.020000, 0.789100)
(0.030000, 0.776000)
(0.040000, 0.790300)
(0.050000, 0.796200)
(0.060000, 0.764350)
(0.070000, 0.760400)
(0.080000, 0.778800)
(0.090000, 0.785600)
(0.100000, 0.791800)
(0.120000, 0.770900)
(0.140000, 0.782100)
(0.150000, 0.775000)
(0.160000, 0.773400)
(0.180000, 0.782050)
(0.200000, 0.780250)
(0.210000, 0.756200)
(0.240000, 0.772950)
(0.270000, 0.734000)
(0.280000, 0.728100)
(0.300000, 0.749850)
(0.320000, 0.693000)
(0.350000, 0.695400)
(0.360000, 0.645100)
(0.400000, 0.609900)
(0.420000, 0.579400)
(0.450000, 0.523000)
(0.480000, 0.387000)
(0.500000, 0.347600)
(0.540000, 0.243300)
(0.560000, 0.195800)
(0.600000, 0.182000)
(0.630000, 0.102000)
(0.700000, 0.058200)
(0.720000, 0.046700)
(0.800000, 0.033500)
(0.900000, 0.025600)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.790000)
(0.030000, 0.790700)
(0.040000, 0.790000)
(0.050000, 0.791100)
(0.060000, 0.787750)
(0.070000, 0.789500)
(0.080000, 0.790100)
(0.090000, 0.789500)
(0.100000, 0.789300)
(0.120000, 0.786100)
(0.140000, 0.789100)
(0.150000, 0.795300)
(0.160000, 0.786000)
(0.180000, 0.784800)
(0.200000, 0.781800)
(0.210000, 0.778000)
(0.240000, 0.780100)
(0.270000, 0.765200)
(0.280000, 0.763500)
(0.300000, 0.736500)
(0.320000, 0.723100)
(0.350000, 0.678900)
(0.360000, 0.687000)
(0.400000, 0.596000)
(0.420000, 0.598200)
(0.450000, 0.521300)
(0.480000, 0.362300)
(0.500000, 0.238700)
(0.540000, 0.267000)
(0.560000, 0.198400)
(0.600000, 0.125900)
(0.630000, 0.115400)
(0.700000, 0.062100)
(0.720000, 0.067800)
(0.800000, 0.033000)
(0.900000, 0.029300)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/dom_XGB.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
%		   height=0.575\textwidth,
		   height=0.5\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=1
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=1
		    },
		   y label style={scale=1.5},
                    xmin=0.0,xmax=0.92,
                    ymin=0.0,ymax=1.02,
                    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Label flipping rate},
                    ylabel={Accuracy},
                    legend cell align=left,
                    legend pos=north east,
                    ] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(0.020000, 0.817600)
(0.030000, 0.817200)
(0.040000, 0.816100)
(0.050000, 0.810500)
(0.060000, 0.805750)
(0.070000, 0.812300)
(0.080000, 0.803800)
(0.090000, 0.814800)
(0.100000, 0.785050)
(0.120000, 0.796650)
(0.140000, 0.794900)
(0.150000, 0.770500)
(0.160000, 0.739900)
(0.180000, 0.726950)
(0.200000, 0.756450)
(0.210000, 0.682200)
(0.240000, 0.641000)
(0.270000, 0.679000)
(0.280000, 0.597300)
(0.300000, 0.565900)
(0.320000, 0.615100)
(0.350000, 0.445000)
(0.360000, 0.601300)
(0.400000, 0.503350)
(0.420000, 0.249800)
(0.450000, 0.465700)
(0.480000, 0.273800)
(0.500000, 0.390900)
(0.540000, 0.252700)
(0.560000, 0.194600)
(0.600000, 0.230800)
(0.630000, 0.173000)
(0.700000, 0.176000)
(0.720000, 0.132800)
(0.800000, 0.100800)
(0.900000, 0.043100)
};
\addlegendentry{Client dominant}
\addplot[color=blue,dashed,ultra thick,mark=none] coordinates { 
(0.020000, 0.828200)
(0.030000, 0.831400)
(0.040000, 0.816800)
(0.050000, 0.830200)
(0.060000, 0.815200)
(0.070000, 0.822800)
(0.080000, 0.813750)
(0.090000, 0.814700)
(0.100000, 0.811150)
(0.120000, 0.785950)
(0.140000, 0.786800)
(0.150000, 0.779200)
(0.160000, 0.774600)
(0.180000, 0.773150)
(0.200000, 0.775100)
(0.210000, 0.762400)
(0.240000, 0.760800)
(0.270000, 0.755700)
(0.280000, 0.758700)
(0.300000, 0.658200)
(0.320000, 0.649500)
(0.350000, 0.322800)
(0.360000, 0.528200)
(0.400000, 0.236100)
(0.420000, 0.187600)
(0.450000, 0.136700)
(0.480000, 0.149200)
(0.500000, 0.128900)
(0.540000, 0.139800)
(0.560000, 0.147800)
(0.600000, 0.137500)
(0.630000, 0.123300)
(0.700000, 0.102800)
(0.720000, 0.118100)
(0.800000, 0.085800)
(0.900000, 0.024200)
};
\addlegendentry{Flipping dominant}
\end{axis}
\end{tikzpicture}


==> figures/graph_CNN.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.9886)
(20, 0.9826)
(30, 0.9784)
(40, 0.9763)
(50, 0.9683)
(60, 0.9657)
(70, 0.9606)
(80, 0.9553)
(90, 0.9451)
(100, 0.9419)
};
\end{axis}
\end{tikzpicture}


==> figures/graph_LSTM.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.9805)
(20, 0.9743)
(30, 0.9703)
(40, 0.9675)
(50, 0.9636)
(60, 0.9611)
(70, 0.9582)
(80, 0.9541)
(90, 0.9508)
(100, 0.9496)
};
\end{axis}
\end{tikzpicture}


==> figures/graph_MLP.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={0,10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.9696)
(20, 0.9688)
(30, 0.9595)
(40, 0.958)
(50, 0.9521)
(60, 0.9507)
(70, 0.9480885311871228)
(80, 0.9432)
(90, 0.9443443443443443)
(100, 0.9397)
};
\end{axis}
\end{tikzpicture}


==> figures/graph_MLR.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.873)
(20, 0.8751)
(30, 0.8771)
(40, 0.8785)
(50, 0.881)
(60, 0.8733)
(70, 0.8690)
(80, 0.8627)
(90, 0.8698)
(100, 0.8761)
};
\end{axis}
\end{tikzpicture}


==> figures/graph_RF.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.8434)
(20, 0.80954)
(30, 0.80969)
(40, 0.78997)
(50, 0.77022)
(60, 0.76384)
(70, 0.7552)
(80, 0.7371)
(90, 0.7123)
(100, 0.7088)
};
\end{axis}
\end{tikzpicture}


==> figures/graph_SVC.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={0,10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 

\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.9176)
(20, 0.9165)
(30, 0.9155)
(40, 0.9116)
(50, 0.9091)
(60, 0.9057)
(70, 0.9038)
(80, 0.9021)
(90, 0.9009)
(100, 0.8997)
};
\end{axis}
\end{tikzpicture}


==> figures/graph_XGB.tex <==
\begin{tikzpicture}[scale=0.475]
\begin{axis}[ %smooth,
		   width=0.7\textwidth,
		   height=0.575\textwidth,
	 	   x tick label style={scale=1.25,
			scale=0.95,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
		   x label style={scale=1.5},
	 	   y tick label style={scale=1.25,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
		   y label style={scale=1.5},
                    xmin=10,xmax=100,
                    ymin=0.2,ymax=1.02,
                    xtick={0,10,20,30,40,50,60,70,80,90,100},
                    ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
                    xlabel={Number of clients},
                    ylabel={Accuracy}] 
\addplot[color=red,ultra thick,mark=none] coordinates { 
(10, 0.91659)
(20, 0.89904)
(30, 0.87296)
(40, 0.86624)
(50, 0.8505)
(60, 0.8313)
(70, 0.8246)
(80, 0.8242)
(90, 0.81366)
(100, 0.81176)
};
\end{axis}
\end{tikzpicture}

